Online MMS Allocation for Chores

We study the problem of fair division of indivisible chores among $n$ agents in an online setting, where items arrive sequentially and must be allocated irrevocably upon arrival. The goal is to produce an $\alpha$-MMS allocation at the end. Several recent works have investigated this model, but have only succeeded in obtaining non-trivial algorithms under restrictive assumptions, such as the two-agent bi-valued special case (Wang and Wei, 2025), or by assuming knowledge of the total disutility of each agent (Zhou, Bai, and Wu, 2023). For the general case, the trivial $n$-MMS guarantee remains the best known, while the strongest lower bound is still only $2$. We close this gap on the negative side by proving that for any fixed $n$ and $\varepsilon$, no algorithm can guarantee an $(n - \varepsilon)$-MMS allocation. Notably, this lower bound holds precisely for every $n$, without hiding constants in big-$O$ notation, thereby exactly matching the trivial upper bound. Despite this strong impossibility result, we also present positive results. We provide an online algorithm that applies in the general case, guaranteeing a $\min\{n, O(k), O(\log D)\}$-MMS allocation, where $k$ is the maximum number of distinct disutilities across all agents and $D$ is the maximum ratio between the largest and smallest disutilities for any agent. This bound is reasonable across a broad range of scenarios and, for example, implies that we can achieve an $O(1)$-MMS allocation whenever $k$ is constant. Moreover, to optimize the constant in the important personalized bi-valued case, we show that if each agent has at most two distinct disutilities, our algorithm guarantees a $(2 + \sqrt{3}) \approx 3.7$-MMS allocation.

==> figure/algo-stacking.tex <==
\begin{tikzpicture}
\draw[->] (-3.3, 0) -- (3.3,0) node[right] {$x$};
\draw[->] (0,-1.2) -- (0,1.2) node[above] {$f^0$};

\foreach \x in {-1.5, -0.5, 0, 0.5, 1.5}
\draw (\x,0) node[below] {};
\draw (-2.5, 0) node[below] {\scriptsize $H_1^1$};
\draw (-1.5, 0) node[below] {\scriptsize $H_1^2$};
\draw (-0.5, 0) node[below] {\scriptsize $H_2^1$};
\draw (0.5, 0) node[below] {\scriptsize $H_2^2$};
\draw (1.5, 0) node[below] {\scriptsize $H_3^1$};
\draw (2.5, 0) node[below] {\scriptsize $H_3^2$};

\draw[-, semithick, blue] (-3, 0) -- 
(3, 0);

\filldraw[black] (-3, 0) circle (2pt);
\filldraw[black] (-2, 0) circle (2pt);
\filldraw[black] (-1, 0) circle (2pt);
\filldraw[black] (0, 0) circle (2pt);
\filldraw[black] (1, 0) circle (2pt);
\filldraw[black] (2, 0) circle (2pt);
\filldraw[black] (3, 0) circle (2pt);

\draw[->, ultra thick,  draw=green!60!black] (-2.5,0.1) -- (-2.5,0.5);
\draw[->, ultra thick,  draw=red!60] (-0.5,-0.4) -- (-0.5,-0.8);
\draw[->, ultra thick,  draw=red!60] (1.5,-0.4) -- (1.5,-0.8);

\pgfmathsetmacro{\shiftx}{8};
\draw[->] (3,1) -- (5.5,1) 
    node[midway, above] {\scriptsize allocate item $1$ to agent 1};

\draw[->] (-3.3+\shiftx, 0) -- (3.3+\shiftx,0) node[right] {$x$};
\draw[->] (0+\shiftx,-1.2) -- (0+\shiftx,1.2) node[above] {$f^1$};

\draw (-2.5+\shiftx, 0) node[below] {\scriptsize $H_2^1$};
\draw (-1.5+\shiftx, 0) node[below] {\scriptsize $H_3^1$};
\draw (-0.5+\shiftx, 0) node[below] {\scriptsize $H_1^2$};
\draw (0.5+\shiftx, 0) node[below] {\scriptsize $H_2^2$};
\draw (1.5+\shiftx, 0) node[below] {\scriptsize $H_3^2$};
\draw (2.5+\shiftx, 0) node[below] {\scriptsize $H_1^1$};


\draw[-, dotted, thick] (0+\shiftx, 1) -- (3+\shiftx, 1);
\draw[-, dotted, thick] (0+\shiftx, -0.5) -- (-2+\shiftx, -0.5);


\draw[-, semithick, blue] (-3+\shiftx, -0.5) -- 
(-1+\shiftx, -0.5);
\draw[-, semithick, blue] (-1+\shiftx, 0) -- 
(-1+\shiftx, -0.5);
\draw[-, semithick, blue] (-1+\shiftx, 0) -- 
(2+\shiftx, 0);
\draw[-, semithick, blue] (2+\shiftx, 0) -- 
(2+\shiftx, 1);
\draw[-, semithick, blue] (2+\shiftx, 1) -- 
(3+\shiftx, 1);

\filldraw[black] (-3+\shiftx, 0) circle (2pt);
\filldraw[black] (-2+\shiftx, 0) circle (2pt);
\filldraw[black] (-1+\shiftx, 0) circle (2pt);
\filldraw[black] (0+\shiftx, 0) circle (2pt);
\filldraw[black] (1+\shiftx, 0) circle (2pt);
\filldraw[black] (2+\shiftx, 0) circle (2pt);
\filldraw[black] (3+\shiftx, 0) circle (2pt);




\draw (0+\shiftx, 1) node[left] {\scriptsize $1$};
\draw (0+\shiftx, -0.5) node[right] {\scriptsize $-\frac12$};

\end{tikzpicture}

==> figure/contiguous.tex <==
\begin{tikzpicture} 
\centering
\draw[-] (-5,0) -- (5,0) node[right, anchor=north] {};

\draw (-4, 0.1) node[above] {\scriptsize  $G$};
\draw (4, 0.1) node[above] {\scriptsize  $G$};
\draw (-2, 0) node[above] {\color{green!60!black} \scriptsize $f_A^{\min}$};
\draw (-0.5, 0) node[above] {\color{blue} \scriptsize $f_A^{\min} + a$};
\draw (1, 0) node[above] {\color{blue} \scriptsize $f_A^*$};
\draw (2.5, 0) node[above] {\color{green!60!black} \scriptsize $f_A^* + a$};


\foreach \x in {2.5} {
\foreach \y in {-2, -1, 1, 2, 3, 4} {
\draw[blue,line width=1pt, fill] (\x+\y*0.5, 0) circle (0.05);
}
\foreach \y in {-2, 0, 1, 2, 3, 4} {
\draw[green!60!black, line width=1pt] (\x+\y*0.5-0.05, -0.1) -- (\x+\y*0.5+0.05, 0.1);
\draw[green!60!black, line width=1pt] (\x+\y*0.5-0.05, 0.1) -- (\x+\y*0.5+0.05, -0.1);
}
}

\draw (7, 0.1)  node[text width=2cm, align=left] {Case I};
\end{tikzpicture}

\begin{tikzpicture} 
\centering
\draw[-] (-5,0) -- (5,0) node[right, anchor=north] {};

\draw (-4, 0.1) node[above] {\scriptsize $G$};
\draw (4, 0.1) node[above] {\scriptsize $G$};
\draw (-2, 0) node[above] {\color{green!60!black} \scriptsize $f_A^{\min}$};
\draw (-0.5, 0) node[above] {\color{blue} \scriptsize $f_A^{\min} + a$};
\draw (1, 0) node[above] {\color{blue} \scriptsize  $f_A^*$};
\draw (2.5, 0) node[above] {\color{green!60!black} \scriptsize $f_A^* + a$};


\foreach \x in {2.5} {
\foreach \y in {-4, -3, -2, -1, 1, 2, 3, 4} {
\draw[blue,line width=1pt, fill] (\x+\y*0.5, 0) circle (0.05);
}
\foreach \y in {-4, -2, -1, 0, 1, 2, 3, 4} {
\draw[green!60!black, line width=1pt] (\x+\y*0.5-0.05, -0.1) -- (\x+\y*0.5+0.05, 0.1);
\draw[green!60!black, line width=1pt] (\x+\y*0.5-0.05, 0.1) -- (\x+\y*0.5+0.05, -0.1);
}
}
\draw (7, 0.1) node[text width=2cm, align=left]  {Case II};
\end{tikzpicture}


\begin{tikzpicture} 
\centering
\draw[-] (-5,0) -- (5,0) node[right, anchor=north] {};

\draw (-4, 0.1) node[above] {\scriptsize $G$};
\draw (4, 0.1) node[above] {\scriptsize $G$};
\draw (-2, 0) node[above] {\color{green!60!black} \scriptsize $f_A^{\min}$};
\draw (-0.5, 0) node[above] {\color{blue} \scriptsize $f_A^{\min} + a$};
\draw (1, 0) node[above] {\color{blue} \scriptsize $f_A^*$};
\draw (2.5, 0) node[above] {\color{green!60!black} \scriptsize $f_A^* + a$};


\foreach \x in {2.5} {
\foreach \y in {-6, -5, -4, -3, -2, -1, 1, 2, 3, 4} {
\draw[blue,line width=1pt, fill] (\x+\y*0.5, 0) circle (0.05);
}
\foreach \y in {-7, -5, -4, -2, -1, 0, 1, 2, 3, 4} {
\draw[green!60!black, line width=1pt] (\x+\y*0.5-0.05, -0.1) -- (\x+\y*0.5+0.05, 0.1);
\draw[green!60!black, line width=1pt] (\x+\y*0.5-0.05, 0.1) -- (\x+\y*0.5+0.05, -0.1);
}
}
\draw (7, 0.1) node[text width=2cm, align=left]  {Case III};
\end{tikzpicture}

==> figure/idea_of_contiguous.tex <==
\begin{tikzpicture}
    \centering
    \draw[->, semithick] (-3.2,0) -- (3.2,0) node[right, anchor=north] {\scriptsize $x$};
    \draw[->, semithick] (0,-1) -- (0,1.5) node[above] {\scriptsize $f^t$};
    
    \draw (-3, 0) node[below] {\scriptsize $-\frac12$};
    \draw (3, 0) node[below] {\scriptsize $\frac12$};

    \draw[-, black] (-3, -0.6) -- (0, -0.6);
    \draw[-, black] (0, 0.6) -- (3, 0.6);
    
    \draw[-, very thick, green!60!black] (1.5, 0.6) -- (3, 0.6);
    \draw[-, very thick, red] (0.75, 0.6) -- (1.5, 0.6);
    \draw[-, very thick, red] (-0.75, -0.6) -- (0, -0.6);

    \draw[->, ultra thick,  draw=green!60!black] (2,0.5) -- (2,0.1);
    \draw[->, ultra thick,  draw=green!60!black] (2.5,0.5) -- (2.5,0.1);
    \draw[->, ultra thick,  draw=red] (1.125,0.7) -- (1.125,1.1);
    \draw[->, ultra thick,  draw=red] (-0.375,-0.5) -- (-0.375,-0.1);

\pgfmathsetmacro{\shift}{8};
\centering
\draw[->, semithick] (-3.2+\shift,0) -- (3.2+\shift,0) node[right, anchor=north] {\scriptsize $x$};
\draw[->, semithick] (0+\shift,-1) -- (0+\shift,1.5) node[above] {\scriptsize $f^t$};

\draw (-3+\shift, 0) node[below] {\scriptsize $-\frac12$};
\draw (3+\shift, 0) node[below] {\scriptsize $\frac12$};

\draw[-, black] (-3+\shift, -0.6) -- (0+\shift, -0.6);
\draw[-, black] (0+\shift, 0.6) -- (3+\shift, 0.6);

\draw[-, very thick, green!60!black] (1.5+\shift, 0.6) -- (3+\shift, 0.6);
\draw[-, very thick, red] (0+\shift, 0.6) -- (1.5+\shift, 0.6);
% \draw[-, very thick, red] (-0.75+\shift, -0.6) -- (0+\shift, -0.6);

\draw[->, ultra thick,  draw=green!60!black] (2+\shift,0.5) -- (2+\shift,0.1);
\draw[->, ultra thick,  draw=green!60!black] (2.5+\shift,0.5) -- (2.5+\shift,0.1);
\draw[->, ultra thick,  draw=red] (1+\shift,0.7) -- (1+\shift,1.1);
\draw[->, ultra thick,  draw=red] (0.5+\shift,0.7) -- (0.5+\shift,1.1);
\end{tikzpicture}

\begin{tikzpicture}
    \centering
    \draw[->, semithick] (-3.2,0) -- (3.2,0) node[right, anchor=north] {\scriptsize $x$};
    \draw[->, semithick] (0,-1) -- (0,1.5) node[above] {\scriptsize $f^{t+1}$};
    
    \draw (-3, 0) node[below] {\scriptsize $-\frac12$};
    \draw (3, 0) node[below] {\scriptsize $\frac12$};

    \draw[-, black] (-3, -0.6) -- (-0.75, -0.6);
    \draw[-, black] (-0.75, -0.6) -- (-0.75, 0);
    \draw[-, black] (-0.75, 0) -- (1.5, 0);
    \draw[-, black] (1.5, 0) -- (1.5, 0.6);
    \draw[-, black] (1.5, 0.6) -- (2.25, 0.6);
    \draw[-, black] (2.25, 0.6) -- (2.25, 1.2);
    \draw[-, black] (2.25, 1.2) -- (3, 1.2);

    \fill[blue!20] (2, 0) rectangle (2.25, 0.6);
    \fill[blue!20] (2.25, 0) rectangle (3, 1.2);
    \draw[-, dotted, thick, blue] (2, 0.6) -- (2, 0);
    \draw (2.62, 0.6) node {\scalebox{0.6}{$F^{t+1}(y)$}};
    \draw (2, 0) node[below] {\scriptsize $y$};

\pgfmathsetmacro{\shift}{8};
\centering
\draw[->, semithick] (-3.2+\shift,0) -- (3.2+\shift,0) node[right, anchor=north] {\scriptsize $x$};
\draw[->, semithick] (0+\shift,-1) -- (0+\shift,1.5) node[above] {\scriptsize $\tilde{f}^{t+1}$};

\draw (-3+\shift, 0) node[below] {\scriptsize $-\frac12$};
\draw (3+\shift, 0) node[below] {\scriptsize $\frac12$};

\draw[-, black] (-3+\shift, -0.6) -- (0+\shift, -0.6);
\draw[-, black] (0+\shift, 0) -- (1.5+\shift, 0);
\draw[-, black] (1.5+\shift, 0) -- (1.5+\shift, 1.2);
\draw[-, black] (1.5+\shift, 1.2) -- (3+\shift, 1.2);

\fill[blue!20] (2+\shift, 0) rectangle (3+\shift, 1.2);
\draw[-, dotted, thick, blue] (2+\shift, 1.2) -- (2+\shift, 0);
\draw (2.5+\shift, 0.6) node {\scalebox{0.6}{$\tilde{F}^{t+1}(y)$}};
\draw (2+\shift, 0) node[below] {\scriptsize $y$};
\end{tikzpicture}


==> figure/induction-pic1.tex <==
% \begin{tikzpicture}
% \centering
% \draw[->, semithick] (-5,0) -- (5,0) node[right, anchor=north] {\scriptsize $x$};
% \draw[->, semithick] (0,-1) -- (0,1.5) node[above] {\scriptsize $f^t$};

% % \draw (0, 0) node[below] {\scriptsize $0$};
% \draw (-4.5, 0) node[below] {\scriptsize $-\frac12$};
% \draw (4.5, 0) node[below] {\scriptsize $\frac12$};
% \draw (1, 0) node[below] {$x$};


% \draw[-, very thick, blue] (-0.5, 0) -- (1, 0);
% \draw[-, very thick, green!60!black] (-0.5, 0) -- (2, 0);
% % \draw[-, very thick, orange] (1, 0) -- (2, 0);
% \draw[-, very thick, orange] (3.5, 0) -- (4.5, 0);
% \draw[-, very thick, red] (2, 0) -- (3.5, 0);
% \draw[-, very thick, blue] (-4.5, 0) -- (-0.5, 0);

% \foreach \x in {1, -0.5, -4.5, 2, 3.5, 4.5} {
%     \draw[black, line width=0.8pt] (\x, -0.1) -- (\x, 0.1);
%   }

% \draw[dotted, black] (-4.5, 0) --(-4.5, -1);
% \draw[-, semithick, black] (-4.5, -1) --(-2.5, -1);
% \draw[-, semithick, black] (-2.5, -0.6) --(-2.5, -1);
% \draw[-, semithick, black] (-2.5, -0.6) --(-0.5, -0.6);
% \draw[-, semithick, black] (-0.5, -0.6) --(-0.5, 0.3);
% \draw[-, semithick, black] (-0.5, 0.3) --(2, 0.3);
% \draw[-, semithick, black] (2, 0.3) --(2, 0.5);
% \draw[-, semithick, black] (2, 0.5) --(3.5, 0.5);
% \draw[-, semithick, black] (3.5, 0.5) --(3.5, 1);
% \draw[-, semithick, black] (3.5, 1) --(4.5, 1);
% \draw[dotted, black] (4.5, 0) --(4.5, 1);

% \draw[->, ultra thick,  draw=green!60!black] (0.25,0.4) -- (0.25,0.7);
% \draw[->, ultra thick,  draw=green!60!black] (1.25,0.4) -- (1.25,0.7);

% \draw[->, ultra thick,  draw=red] (2.5,0.4) -- (2.5,0.1);
% \draw[->, ultra thick,  draw=red] (3,0.4) -- (3,0.1);
% \draw[dotted, -, thick] (1, -1) -- (1,1.5);

% \draw (-2.5, 0) node[below] {\scriptsize \color{blue} };
% \draw (2.75, 0) node[below] {\scriptsize \color{red} $B$};
% \draw (0.5, 0) node[below] {\scriptsize \color{green!60!black} $A$};
% \draw (4, 0) node[below] {\scriptsize \color{orange} };
% \end{tikzpicture}
\begin{tikzpicture}
\centering
\draw[->, semithick] (-5,0) -- (5,0) node[right, anchor=north] {\scriptsize $x$};
\draw[->, semithick] (0,-1) -- (0,1.5) node[above] {\scriptsize $f^t$};

% \draw (0, 0) node[below] {\scriptsize $0$};
\draw (-4.5, 0) node[below] {\scriptsize $-\frac12$};
\draw (4.5, 0) node[below] {\scriptsize $\frac12$};
\draw (0.5, 0) node[below] {\small $x$};
% \draw (1.5, 0) node[below] {\small $\delta$};


% \draw[-, very thick, blue] (-0.5, 0) -- (1, 0);
% \draw[-, very thick, green!60!black] (-0.5, 0) -- (0, 0);
% \draw[-, very thick, green!60!black, decorate, decoration={zigzag}] (-1, 0) -- (0.5, 0);
\draw[-, very thick, green!60!black] (-1, 0) -- (2, 0);
% \draw[-, very thick, orange] (1, 0) -- (2, 0);
\draw[-, very thick, orange] (3.5, 0) -- (4.5, 0);
% \draw[-, very thick, orange] (4, 0) -- (4.5, 0);
\draw[-, very thick, red] (2, 0) -- (3.5, 0);
% \draw[-, very thick, red] (3, 0) -- (3.5, 0);
\draw[-, very thick, blue] (-4.5, 0) -- (-1, 0);
% \draw[-, very thick, blue, decorate, decoration={zigzag}] (-1.5, 0) -- (-1, 0);


\foreach \x in {0.5, -1, -4.5, 2, 3.5, 4.5} {
    \draw[black, line width=0.8pt] (\x, -0.1) -- (\x, 0.1);
  }

\draw[dotted, black] (-4.5, 0) --(-4.5, -1);
\draw[-, semithick, black] (-4.5, -1) --(-2.5, -1);
\draw[-, semithick, black] (-2.5, -0.6) --(-2.5, -1);
\draw[-, semithick, black] (-2.5, -0.6) --(-1, -0.6);
\draw[-, semithick, black] (-1, -0.6) --(-1, 0.3);
\draw[-, semithick, black] (-1, 0.3) --(2, 0.3);
\draw[-, semithick, black] (2, 0.3) --(2, 0.5);
\draw[-, semithick, black] (2, 0.5) --(3.5, 0.5);
\draw[-, semithick, black] (3.5, 0.5) --(3.5, 1);
\draw[-, semithick, black] (3.5, 1) --(4.5, 1);
\draw[dotted, black] (4.5, 0) --(4.5, 1);

\draw[->, ultra thick,  draw=green!60!black] (-0.25,0.4) -- (-0.25,0.7);
\draw[->, ultra thick,  draw=green!60!black] (1.25,0.4) -- (1.25,0.7);

\draw[->, ultra thick,  draw=red] (2.5,0.4) -- (2.5,0.1);
\draw[->, ultra thick,  draw=red] (3,0.4) -- (3,0.1);
\draw[dotted, -, thick] (0.5, -1) -- (0.5,1.5);
% \draw[dotted, -, thick] (2, -1) -- (2,0);
% \draw[dotted, -, thick] (-1, -1) -- (-1,0);
% \draw[dotted, -, thick] (-1, -1) -- (-1,0);

% \draw (-1, 0) node[below] {\scriptsize \color{blue} $C_R$};
% \draw (2.75, 0) node[below] {\scriptsize \color{red} $B_L$};
% \draw (0.2, 0) node[below] {\scriptsize \color{green!60!black} $A_R$};
% \draw (3.7, 0) node[below] {\scriptsize \color{orange} $D_L$};

% \draw[decorate, gray, thick, decoration={brace, amplitude=5pt}, yshift=-10pt]
%     (0.5,0) -- (-1.5,0) node[below, midway, yshift=-8pt] {\small $\ell$};
% \draw[decorate, gray, thick, decoration={brace, amplitude=5pt}, yshift=-10pt]
%     (2,0) -- (0.5,0) node[below, midway, yshift=-8pt] {\small $\delta$};
%    \draw[decorate, gray, thick, decoration={brace, amplitude=5pt}, yshift=-10pt]
%     (4,0) -- (2,0) node[below, midway, yshift=-8pt] {\small $\ell$}; 
\end{tikzpicture}

==> figure/induction-pic2.tex <==
\begin{tikzpicture}
\centering
\draw[->, semithick] (-5,0) -- (5,0) node[right, anchor=north] {\scriptsize $x$};
\draw[->, semithick] (0,-1) -- (0,1.5) node[above] {\scriptsize $f^t$};

% \draw (0, 0) node[below] {\scriptsize $0$};
\draw (-4.5, 0) node[below] {\scriptsize $-\frac12$};
\draw (4.5, 0) node[below] {\scriptsize $\frac12$};
\draw (0.5, 0) node[below] {\small $x$};
% \draw (1.5, 0) node[below] {\small $\delta$};


% \draw[-, very thick, blue] (-0.5, 0) -- (1, 0);
\draw[-, very thick, green!60!black] (-0.5, 0) -- (0, 0);
\draw[-, very thick, green!60!black, decorate, decoration={zigzag}] (-1, 0) -- (0.5, 0);
\draw[-, very thick, green!60!black] (0.5, 0) -- (2, 0);
% \draw[-, very thick, orange] (1, 0) -- (2, 0);
\draw[-, very thick, orange, decorate, decoration={zigzag}] (3.5, 0) -- (4, 0);
\draw[-, very thick, orange] (4, 0) -- (4.5, 0);
\draw[-, very thick, red, decorate, decoration={zigzag}] (2, 0) -- (3.5, 0);
% \draw[-, very thick, red] (3, 0) -- (3.5, 0);
\draw[-, very thick, blue] (-4.5, 0) -- (-1.5, 0);
\draw[-, very thick, blue, decorate, decoration={zigzag}] (-1.5, 0) -- (-1, 0);


\foreach \x in {0.5, -1, -4.5, 2, 3.5, 4.5} {
    \draw[black, line width=0.8pt] (\x, -0.1) -- (\x, 0.1);
  }

\draw[dotted, black] (-4.5, 0) --(-4.5, -1);
\draw[-, semithick, black] (-4.5, -1) --(-2.5, -1);
\draw[-, semithick, black] (-2.5, -0.6) --(-2.5, -1);
\draw[-, semithick, black] (-2.5, -0.6) --(-1, -0.6);
\draw[-, semithick, black] (-1, -0.6) --(-1, 0.3);
\draw[-, semithick, black] (-1, 0.3) --(2, 0.3);
\draw[-, semithick, black] (2, 0.3) --(2, 0.5);
\draw[-, semithick, black] (2, 0.5) --(3.5, 0.5);
\draw[-, semithick, black] (3.5, 0.5) --(3.5, 1);
\draw[-, semithick, black] (3.5, 1) --(4.5, 1);
\draw[dotted, black] (4.5, 0) --(4.5, 1);

\draw[->, ultra thick,  draw=green!60!black] (-0.25,0.4) -- (-0.25,0.7);
\draw[->, ultra thick,  draw=green!60!black] (1.25,0.4) -- (1.25,0.7);

\draw[->, ultra thick,  draw=red] (2.5,0.4) -- (2.5,0.1);
\draw[->, ultra thick,  draw=red] (3,0.4) -- (3,0.1);
\draw[dotted, -, thick] (0.5, -1) -- (0.5,1.5);
\draw[dotted, -, thick] (2, -1) -- (2,0);
\draw[dotted, -, thick] (-1.5, -1) -- (-1.5,0);
\draw[dotted, -, thick] (4, -1) -- (4,0);

% \draw (-1, 0) node[below] {\scriptsize \color{blue} $C_R$};
% \draw (2.75, 0) node[below] {\scriptsize \color{red} $B_L$};
% \draw (0.2, 0) node[below] {\scriptsize \color{green!60!black} $A_R$};
% \draw (3.7, 0) node[below] {\scriptsize \color{orange} $D_L$};

\draw[decorate, gray, thick, decoration={brace, amplitude=5pt}, yshift=-10pt]
    (0.5,0) -- (-1.5,0) node[below, midway, yshift=-8pt] {\small $\ell$};
\draw[decorate, gray, thick, decoration={brace, amplitude=5pt}, yshift=-10pt]
    (2,0) -- (0.5,0) node[below, midway, yshift=-8pt] {\small $\delta$};
   \draw[decorate, gray, thick, decoration={brace, amplitude=5pt}, yshift=-10pt]
    (4,0) -- (2,0) node[below, midway, yshift=-8pt] {\small $\ell$}; 
\end{tikzpicture}

==> figure/stacking-example1.tex <==
\begin{tikzpicture}[scale=0.8]
\draw[->] (-2.3,0) -- (2.3,0) node[right] {\scriptsize $x$};
\draw[->] (0,-1.5) -- (0,1.5) node[right] {\scriptsize $f^0$};

% \foreach \x in {-1.5, -0.5, 0, 0.5, 1.5}
% \draw (\x,0) node[below] {};
\draw (-2, 0) node[below] {\scriptsize $-\frac12$};
% \draw (-1, 0) node[below] {$-\frac14$};
% \draw (-0, -0.1) node[below] {$0$};
% \draw (1, 0) node[below] {$\frac14$};
\draw (2, 0) node[below] {\scriptsize $\frac12$};

\draw[-, semithick, blue] (-2,0) -- (2,0);

\filldraw[black] (-2, 0) circle (2pt);
% \filldraw[black] (-1, 0) circle (2pt);
\filldraw[black] (0, 0) circle (2pt);
% \filldraw[black] (1, 0) circle (2pt);
\filldraw[black] (2, 0) circle (2pt);

\draw[->, ultra thick,  draw=green!60!black] (-1.5,0.1) -- (-1.5,0.5);
\draw[->, ultra thick,  draw=green!60!black] (-0.5,0.1) -- (-0.5,0.5);
\draw[->, ultra thick,  draw=red!60] (0.5,-0.1) -- (0.5,-0.5);
\draw[->, ultra thick,  draw=red!60] (1.5,-0.1) -- (1.5,-0.5);

\pgfmathsetmacro{\shiftx}{8};
\draw[->] (3.5,0.5) -- (4.5,0.5) 
    node[midway, above] {\scriptsize $\substack{A = (-1/2, 0], \\ B = (-0,1/2]}$};


\draw[->] (-2.3+\shiftx,0) -- (2.3+\shiftx,0) node[right] {\scriptsize $x$};
\draw[->] (0+\shiftx,-1.5) -- (0+\shiftx,1.5) node[right] {\scriptsize $g^0$};

\draw[-, semithick, blue] (\shiftx, -0.8) -- (2+\shiftx, -0.8);
\draw[-, semithick, blue] (\shiftx, -0.8) -- (0+\shiftx, 0.8);
\draw[-, semithick, blue] (\shiftx, 0.8) -- (-2+\shiftx, 0.8);


\draw (-2+\shiftx, 0) node[below] {\scriptsize $-\frac12$};
% \draw (-1+\shiftx, 0) node[below] {$-\frac14$};
% \draw (-0+\shiftx, -0.1) node[below] {$0$};
% \draw (1+\shiftx, 0) node[below] {$\frac14$};
\draw (2+\shiftx, 0) node[below] {\scriptsize $\frac12$};



\filldraw[black] (-2+\shiftx, 0) circle (2pt);
% \filldraw[black] (-1+\shiftx, 0) circle (2pt);
\filldraw[black] (0+\shiftx, 0) circle (2pt);
% \filldraw[black] (1+\shiftx, 0) circle (2pt);
\filldraw[black] (2+\shiftx, 0) circle (2pt);

\draw (0.1+\shiftx, -0.8) node[left] {\scriptsize $-1$};
\draw (0+\shiftx, 0.8) node[right] {\scriptsize $1$};
\draw[dotted, -, semithick] (0+\shiftx,1) -- (\shiftx,1); 

\draw[->] (11,0.5) -- (12,0.5) 
    node[midway, above] {\scriptsize \shortstack{permuting}};

\pgfmathsetmacro{\shiftx}{15};

\draw[->] (-2.3+\shiftx,0) -- (2.3+\shiftx,0) node[right] {\scriptsize $x$};
\draw[->] (0+\shiftx,-1.5) -- (0+\shiftx,1.5) node[right] {\scriptsize $f^1$};

\draw[-, semithick, blue] (\shiftx, 0.8) -- (2+\shiftx, 0.8);
\draw[-, semithick, blue] (\shiftx, 0.8) -- (0+\shiftx, -0.8);
\draw[-, semithick, blue] (\shiftx, -0.8) -- (-2+\shiftx, -0.8);

\draw (-2+\shiftx, 0) node[below] {\scriptsize $-\frac12$};
\draw (2+\shiftx, 0) node[below] {\scriptsize $\frac12$};

\filldraw[black] (-2+\shiftx, 0) circle (2pt);
\filldraw[black] (0+\shiftx, 0) circle (2pt);
\filldraw[black] (2+\shiftx, 0) circle (2pt);

\draw (0.1+\shiftx, -0.8) node[right] {\scriptsize $-1$};
\draw (0+\shiftx, 0.8) node[left] {\scriptsize $1$};
\draw[dotted, -, semithick] (0+\shiftx,1) -- (\shiftx,1); 

\end{tikzpicture}
